Reliable Evaluation and Benchmarks for Statement Autoformalization

Evaluating statement autoformalization, translating natural language mathematics into formal languages like Lean 4, remains a significant challenge, with few metrics, datasets, and standards to robustly measure progress. In this work, we present a comprehensive approach combining improved metrics, robust benchmarks, and systematic evaluation, to fill this gap. First, we introduce BEq+, an automated metric that correlates strongly with human judgment, along with ProofNetVerif, a new dataset for assessing the quality of evaluation metrics, containing 3,752 annotated examples. Second, we develop two new autoformalization benchmarks: ProofNet#, a corrected version of ProofNet, and RLM25, with 619 new pairs of research-level mathematics from six formalization projects. Through systematic experimentation across these benchmarks, we find that current techniques can achieve up to 45.1% accuracy on undergraduate mathematics but struggle with research-level content without proper context. Our work establishes a reliable foundation for evaluating and advancing autoformalization systems.

==> ablation_study.tex <==
\definecolor{myteal1}{rgb}{0.2, 0.8, 0.8}  %
\definecolor{myteal2}{rgb}{0.0, 0.6, 0.6}  %
\definecolor{myteal3}{rgb}{0.0, 0.4, 0.4}  %
\definecolor{mybluebis}{rgb}{0.4, 0.5, 0.8}
\definecolor{myorange1}{rgb}{1.0, 0.6, 0.2}
\definecolor{myorange4}{rgb}{0.6, 0.3, 0.0}  %


\begin{tikzpicture}


    \begin{axis}[
            name=ax2,
            xshift=0.7cm,
            ybar=0pt,
            bar width=6pt,
            width=0.5\textwidth,
            height=0.17\textheight,
            enlarge x limits={abs=5*\pgfplotbarwidth},
            symbolic x coords={Llama3 8B, Llemma 7B, Llemma 34B, GPT-4o},
            xtick=data,
            x tick label style={font=\scriptsize, rotate=45, anchor=east},
            yticklabel style={font=\scriptsize},
            ytick={0, 10, 20, 30, 40, 50},
            ylabel={Accuracy (\%)},
            ymin=0, ymax=50,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            area legend,
            legend style={
                    at={(0.45,-0.55)},
                    anchor=north,
                    legend columns=2,
                    draw=none,
                    font=\scriptsize,
                    row sep=0.05cm,
                    /tikz/every even column/.append style={column sep=0.2cm}
                },
            legend cell align={left},
            legend image post style={xscale=0.75}, %
        ]
        \addplot[fill=mybluebis, draw opacity=0] coordinates {(Llama3 8B, 5.5) (Llemma 7B, 8.7) (Llemma 34B, 16.9) (GPT-4o, 26.2)};
        \addplot[fill=myteal1, draw opacity=0] coordinates {(Llama3 8B, 4.4) (Llemma 7B, 6.0) (Llemma 34B, 9.3) (GPT-4o, 25.7)};
        \addplot[fill=myteal2, draw opacity=0] coordinates {(Llama3 8B, 5.5) (Llemma 7B, 10.9) (Llemma 34B, 10.9) (GPT-4o, 29.5)};
        \addplot[fill=myteal3, draw opacity=0] coordinates {(Llama3 8B, 6.0) (Llemma 7B, 14.2) (Llemma 34B, 14.2) (GPT-4o, 28.4)};
        \addplot[fill=myorange1, draw opacity=0] coordinates {(Llama3 8B, 9.8) (Llemma 7B, 16.9) (Llemma 34B, 21.3) (GPT-4o, 43.2)};
        \addplot[fill=myorange4, draw opacity=0] coordinates {(Llama3 8B, 12.6) (Llemma 7B, 23.5) (Llemma 34B, 29.5) (GPT-4o, 44.8)};

        \legend{Greedy baseline, No filter + Random selection, No filter + Majority voting, No filter + Self-BLEU, Filter + Random selection, Filter + Self-BLEU}
    \end{axis}



    \node[anchor=south] at (ax2.north) {};
\end{tikzpicture}


==> low_correction_effort.tex <==

\definecolor{myorange1}{rgb}{1.0, 0.6, 0.2}  %
\definecolor{myorange2}{rgb}{1.0, 0.5, 0.0}  %
\definecolor{myorange3}{rgb}{0.8, 0.4, 0.0}  %
\definecolor{myorange4}{rgb}{0.6, 0.3, 0.0}  %
\definecolor{mypurple}{rgb}{0.5, 0.0, 0.5}  %
\definecolor{mybluebis}{rgb}{0.4, 0.5, 0.8}  %

\begin{tikzpicture}
    
\begin{axis}[
        title={\textbf{Accuracy - Low correction effort}},
        ybar=0pt,
        bar width=7pt,
        xshift=0.2cm,
        width=0.5\textwidth,
        height=0.19\textheight,
        enlarge x limits=0.2,
        ylabel={Accuracy (\%)},
        symbolic x coords={Llama3 8B, Llemma 7B, Llemma 34B, GPT-4o},
        xtick=data,
        xticklabel style={font=\footnotesize, rotate=45, anchor=east},
        ylabel style={font=\small},
        yticklabel style={font=\small},
        ytick={0, 10, 20, 30, 40, 50, 60},
        yticklabels={0,, 20,, 40,, 60},
        legend style={
            at={(0.45, -0.6)},
            anchor=north,
            legend columns=2,
            draw=none,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm}, %
            row sep=0.05cm,
        },
        ymin=0, ymax=62,
        axis lines*=left,
        ymajorgrids=true,
        ymajorticks=true,
        grid style=dashed,
        area legend,
        legend cell align={left},
    ]
        \addplot[fill=mybluebis, draw opacity=0] coordinates {(Llama3 8B, 9.1) (Llemma 7B, 16.7) (Llemma 34B, 19.9) (GPT-4o, 40.3)};
        \addplot[fill=myorange1, draw opacity=0] coordinates {(Llama3 8B, 23.7) (Llemma 7B, 37.1) (Llemma 34B, 35.5) (GPT-4o, 60.7)};
        \addplot[fill=myorange3, draw opacity=0] coordinates {(Llama3 8B, 25.8) (Llemma 7B, 40.9) (Llemma 34B, 40.3) (GPT-4o, 60.2)};
        \addplot[fill=myorange4, draw opacity=0] coordinates {(Llama3 8B, 25.3) (Llemma 7B, 48.9) (Llemma 34B, 51.1) (GPT-4o, 61.3)};
        
        \legend{Greedy baseline, Filter + Random, Filter + Majority voting, Filter + Self-BLEU}
\end{axis}
\end{tikzpicture}


==> method_accuracy.tex <==

\definecolor{myorange1}{rgb}{1.0, 0.6, 0.2}  %
\definecolor{myorange2}{rgb}{1.0, 0.5, 0.0}  %
\definecolor{myorange3}{rgb}{0.8, 0.4, 0.0}  %
\definecolor{myorange4}{rgb}{0.6, 0.3, 0.0}  %
\definecolor{mypurple}{rgb}{0.5, 0.0, 0.5}  %
\definecolor{mybluebis}{rgb}{0.4, 0.5, 0.8}  %


\begin{tikzpicture}
    \begin{axis}[
            title={\textbf{Accuracy on ProofNet\# test split}},
            ybar=0pt,
            bar width=7pt,
            width=0.5\textwidth,
            height=0.19\textheight,
            enlarge x limits=0.2,
            ylabel={Accuracy (\%)},
            ylabel near ticks,
            symbolic x coords={Llama3 8B, Llemma 7B, Llemma 34B, GPT-4o},
            xtick=data,
            xticklabel style={font=\footnotesize, rotate=45, anchor=east},
            yticklabel style={font=\footnotesize},
            ytick={0, 10, 20, 30, 40, 50},
            legend style={
                    at={(0.5, -0.6)},
                    anchor=north,
                    legend columns=2,
                    draw=none,
                    font=\footnotesize,
                    /tikz/every even column/.append style={column sep=0.2cm}, %
                    row sep=0.05cm,
                },
            legend image post style={xscale=0.75}, %
            ymin=0, ymax=51,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            area legend,
            legend cell align={left},
        ]
        \addplot[fill=mybluebis, draw opacity=0] coordinates {(Llama3 8B, 3.3) (Llemma 7B, 10.9) (Llemma 34B, 12.5) (GPT-4o, 31.0)};
        \addplot[fill=myorange1, draw opacity=0] coordinates {(Llama3 8B, 9.8) (Llemma 7B, 21.2) (Llemma 34B, 19.6) (GPT-4o, 43.0)};
        \addplot[fill=myorange3, draw opacity=0] coordinates {(Llama3 8B, 12.0) (Llemma 7B, 23.9) (Llemma 34B, 27.7) (GPT-4o, 44.6)};
        \addplot[fill=myorange4, draw opacity=0] coordinates {(Llama3 8B, 12.0) (Llemma 7B, 29.3) (Llemma 34B, 28.3) (GPT-4o, 45.1)};

        \legend{Greedy baseline, Filter + Random selection, Filter + Majority voting, Filter + Self-BLEU}
    \end{axis}
\end{tikzpicture}


==> scaling_1000.tex <==
\definecolor{mypurple}{rgb}{0.5, 0.0, 0.5}  %

\definecolor{myorange1}{rgb}{0.95, 0.85, 0.3}  %
\definecolor{myorange2}{rgb}{0.9, 0.55, 0.1}  %
\definecolor{myorange3}{rgb}{0.6, 0.1, 0.1}  %
\definecolor{myorange4}{rgb}{0.45, 0.4, 0.4}  %

\begin{tikzpicture}
    \begin{axis}[
            name=ax1,
            width=0.21\textwidth,
            height=0.19\textheight,
            xlabel={$n$},
            ylabel={BEq+ (\%)},
            xtick={1, 10, 100, 1000},
            xticklabels={1, 10, 100, 1\,000},
            x tick label style={font=\scriptsize},
            ylabel style={font=\footnotesize, at={(axis description cs:-0.16,0.5)}, anchor=south},
            ytick={0, 5, 10, 15, 20, 25, 30, 40},
            yticklabel style={font=\scriptsize},
            xlabel near ticks,
            ymin=0, ymax=27,
            axis lines*=left,
            ymajorgrids=true,
            grid style=dashed,
            xmode=log,
            legend style={
                    at={(1.7,-0.28)},
                    anchor=north,
                    legend columns=2,
                    font=\footnotesize,
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.4cm}
                },
            legend image post style={xscale=0.75},
            trim axis left,
        ]
        \addplot[draw=mypurple, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mypurple, draw=mypurple}, smooth, tension=0.3] coordinates {
                (1, 3.35) (2, 4.11) (5, 5.62) (10, 8.00) (20, 9.68) (50, 13.19) (100, 14.16) (200, 16.22) (500, 19.78) (1000, 23.24)
            };

        \addplot[draw=myorange1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange1, draw=myorange1}, smooth, tension=0.3] coordinates {
                (1, 3.35) (2, 3.24) (5, 4.38) (10, 5.41) (20, 7.30) (50, 7.78) (100, 8.27) (200, 9.03) (500, 9.46) (1000, 9.84)
            };

        \addplot[draw=myorange2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange2, draw=myorange2}, smooth, tension=0.3] coordinates {
                (1, 3.35) (2, 3.78) (5, 5.62) (10, 5.57) (20, 7.35) (50, 8.27) (100, 9.89) (200, 10.70) (500, 10.97) (1000,  11.68)
            };

        \addplot[draw=myorange3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange3, draw=myorange3}, smooth, tension=0.3] coordinates {
                (1, 3.08) (2, 3.46) (5, 5.19) (10, 5.62) (20, 6.54) (50, 8.49) (100, 9.41) (200, 10.22) (500, 10.97) (1000, 12.97)
            };

        \addplot[draw=myorange4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange4, draw=myorange4}, smooth, tension=0.3] coordinates {
                (1, 3.24) (2, 3.24) (5, 4.32) (10, 4.86) (20, 6.49) (50, 8.11)
            };

        \legend{Optimal (= pass@$n$), Random, Majority Voting, Self-BLEU, Symbolic Equivalence}
    \end{axis}

    \begin{axis}[
            at={(ax1.south east)},
            name=ax2,
            xshift=0.5cm,
            xlabel={$n$},
            width=0.21\textwidth,
            height=0.19\textheight,
            xtick={1, 10, 100, 1000},
            xticklabels={1, 10, 100, 1\,000},
            x tick label style={font=\scriptsize},
            ylabel style={font=\small},
            ytick={0, 10, 20, 30, 40, 50},
            yticklabel style={font=\scriptsize},
            ymin=0, ymax=45,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            xmode=log,
        ]
        \addplot[draw=mypurple, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mypurple, draw=mypurple}, smooth, tension=0.3] coordinates {
                (1, 4.11) (2, 6.70) (5, 11.30) (10, 15.08) (20, 19.46) (50, 24.92) (100, 28.43) (200, 32.92) (500, 37.41) (1000, 40.54)
            };

        \addplot[draw=myorange1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange1, draw=myorange1}, smooth, tension=0.3] coordinates {
                (1, 4.11) (2, 4.70) (5, 6.49) (10, 8.81) (20, 8.16) (50, 8.54) (100, 9.62) (200, 9.95) (500, 8.32) (1000, 9.46)
            };

        \addplot[draw=myorange2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange2, draw=myorange2}, smooth, tension=0.3] coordinates {
                (1, 3.57) (2, 5.46) (5, 7.73) (10, 8.49) (20, 10.11) (50, 12.16) (100, 12.86) (200, 13.84) (500, 15.03) (1000,  15.35)
            };

        \addplot[draw=myorange3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange3, draw=myorange3}, smooth, tension=0.3] coordinates {
                (1, 4.32) (2, 4.38) (5, 6.86) (10, 9.62) (20, 12.00) (50, 13.62) (100, 14.49) (200, 15.51) (500, 16.92) (1000, 17.30)
            };

        \addplot[draw=myorange4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange4, draw=myorange4}, smooth, tension=0.3] coordinates {
                (1, 3.84) (2, 5.19) (5, 8.22) (10, 10.38) (20, 11.78) (50, 13.24)
            };

    \end{axis}

    \begin{axis}[
            at={(ax2.south east)},
            name=ax3,
            xshift=0.5cm,
            xlabel={$n$},
            width=0.21\textwidth,
            height=0.19\textheight,
            xtick={1, 10, 100, 1000},
            xticklabels={1, 10, 100, 1\,000},
            x tick label style={font=\scriptsize},
            ylabel style={font=\small},
            ytick={0, 10, 20, 30, 40, 50},
            yticklabel style={font=\scriptsize},
            ymin=0, ymax=53,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            xmode=log,
        ]
        \addplot[draw=mypurple, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mypurple, draw=mypurple}, smooth, tension=0.3] coordinates {
                (1, 4.59) (2, 6.64) (5, 12.65) (10, 16.49) (20, 21.08) (50, 28.00) (100, 33.68) (200, 38.00) (500, 45.19) (1000, 48.65)
            };

        \addplot[draw=myorange1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange1, draw=myorange1}, smooth, tension=0.3] coordinates {
                (1, 4.00) (2, 5.84) (5, 7.51) (10, 8.54) (20, 9.08) (50, 8.81) (100, 9.62) (200, 10.59) (500, 10.22) (1000, 10.38)
            };

        \addplot[draw=myorange2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange2, draw=myorange2}, smooth, tension=0.3] coordinates {
                (1, 4.00) (2, 5.95) (5, 7.46) (10, 9.62) (20, 10.54) (50, 12.00) (100, 13.41) (200, 14.22) (500, 15.19) (1000,  15.57)
            };

        \addplot[draw=myorange3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange3, draw=myorange3}, smooth, tension=0.3] coordinates {
                (1, 4.40) (2, 5.65) (5, 8.29) (10, 10.18) (20, 11.92) (50, 13.65) (100, 14.55) (200, 14.99) (500, 15.84) (1000, 16.76)
            };

        \addplot[draw=myorange4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=myorange4, draw=myorange4}, smooth, tension=0.3] coordinates {
                (1, 4.38) (2, 6.49) (5, 9.03) (10, 10.86) (20, 12.59) (50, 14.27)
            };

    \end{axis}

    \node[anchor=south] at (ax1.north) {\textbf{Llama3 8B}};
    \node[anchor=south] at (ax2.north) {\textbf{Llemma 7B}};
    \node[anchor=south] at (ax3.north) {\textbf{Llemma 34B}};
\end{tikzpicture}








==> scaling_optimal.tex <==

\definecolor{mygreen1}{rgb}{0.95, 0.85, 0.0}  %
\definecolor{mygreen2}{rgb}{0.7, 0.85, 0.3}  %
\definecolor{mygreen3}{rgb}{0.35, 0.55, 0.0}  %
\definecolor{mygreen4}{rgb}{0.0, 0.1, 0.0}  %


\begin{tikzpicture}
    \begin{axis}[
            name=ax1,
            width=0.28\textwidth,
            height=0.2\textheight,
            xlabel={$n$},
            ylabel={BEq+ pass@$n$ (\%)},
            xtick={1, 2, 5, 10, 20, 50},
            xticklabels={1, 2, 5, 10, 20, 50},
            x tick label style={font=\footnotesize},
            ylabel style={font=\small},
            ytick={0, 10, 20, 30},
            yticklabel style={font=\footnotesize},
            xlabel near ticks,
            ylabel near ticks,
            ymin=0, ymax=35,
            axis lines*=left,
            ymajorgrids=true,
            grid style=dashed,
            xmode=log,
            legend style={
                    at={(1.1,-0.27)},
                    anchor=north,
                    legend columns=2,
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.4cm}
                },
            legend image post style={xscale=0.75}, %
        ]
        \addplot[draw=mygreen1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen1, draw=mygreen1}, smooth, tension=0.3] coordinates {
                (1, 3.0) (2, 4.5) (5, 6.4) (10, 7.9) (20, 9.5) (50, 11.5)
            };

        \addplot[draw=mygreen2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen2, draw=mygreen2}, smooth, tension=0.3] coordinates {
                (1, 3.5) (2, 5.1) (5, 10.5) (10, 13.8) (20, 18.7) (50, 23.0)
            };

        \addplot[draw=mygreen3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen3, draw=mygreen3}, smooth, tension=0.3] coordinates {
                (1, 4.2) (2, 6.4) (5, 10.8) (10, 16.0) (20, 21.1) (50, 28.4)
            };

        \addplot[draw=mygreen4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen4, draw=mygreen4}, smooth, tension=0.3] coordinates {
                (1, 13.7) (2, 18.0) (5, 21.0) (10, 23.3) (20, 26.2) (50, 30.1)
            };

        \legend{Llama3 8B, Llemma 7B, Llemma 34B, GPT-4o}
    \end{axis}

    \begin{axis}[
            at={(ax1.south east)},
            name=ax2,
            xshift=0.6cm,
            xlabel={$n$},
            width=0.28\textwidth,
            height=0.2\textheight,
            xtick={1, 2, 5, 10, 20, 50},
            xticklabels={1, 2, 5, 10, 20, 50},
            x tick label style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
            ytick={10, 20, 30, 40},
            ymin=10, ymax=45,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            xmode=log,
        ]
        \addplot[draw=mygreen1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen1, draw=mygreen1}, smooth, tension=0.3] coordinates {
                (1, 16.22) (2, 20.85) (5, 25.06) (10, 27.83) (20, 31.30) (50, 33.84)
            };

        \addplot[draw=mygreen2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen2, draw=mygreen2}, smooth, tension=0.3] coordinates {
                (1, 21.61) (2, 27.20) (5, 31.53) (10, 34.81) (20, 37.64) (50, 39.96)
            };

        \addplot[draw=mygreen3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen3, draw=mygreen3}, smooth, tension=0.3] coordinates {
                (1, 25.08) (2, 29.11) (5, 34.79) (10, 37.51) (20, 41.97) (50, 44.81)
            };

        \addplot[draw=mygreen4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen4, draw=mygreen4}, smooth, tension=0.3] coordinates {
                (1, 24.5) (2, 28.77) (5, 34.19) (10, 35.89) (20, 38.24) (50, 41.05)
            };

    \end{axis}

    \node[anchor=south] at (ax1.north) {\textbf{ProofNet\#}};
    \node[anchor=south] at (ax2.north) {\textbf{RLM25}};
\end{tikzpicture}


==> scaling_study.tex <==



\definecolor{mygreen1}{rgb}{0.95, 0.85, 0.0}  %
\definecolor{mygreen2}{rgb}{0.7, 0.85, 0.5}  %
\definecolor{mygreen3}{rgb}{0.35, 0.55, 0.0}  %
\definecolor{mygreen4}{rgb}{0.0, 0.1, 0.0}  %

\begin{tikzpicture}
    \begin{axis}[
            name=ax1,
            width=0.28\textwidth,
            height=0.2\textheight,
            xlabel={$n$},
            ylabel={Score (\%)},
            xtick={1, 5, 20, 50},
            xticklabels={1, 5, 20, 50},
            x tick label style={font=\scriptsize},
            ylabel style={font=\footnotesize},
            ytick={0, 20, 40, 60, 80, 100},
            yticklabel style={font=\scriptsize},
            xlabel near ticks,
            ylabel near ticks,
            ymin=0, ymax=100,
            axis lines*=left,
            ymajorgrids=true,
            grid style=dashed,
            xmode=log,
        ]
        \addplot[draw=mygreen1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen1, draw=mygreen1}, smooth, tension=0.3] coordinates {
                (1, 9.8) (5, 22.4) (20, 32.8) (50, 42.1)
            };

        \addplot[draw=mygreen2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen2, draw=mygreen2}, smooth, tension=0.3] coordinates {
                (1, 25.7) (5, 50.3) (20, 71.0) (50, 84.7)
            };

        \addplot[draw=mygreen3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen3, draw=mygreen3}, smooth, tension=0.3, error bars/.cd, y dir=both, y explicit] coordinates {
                (1, 24.6) (5, 55.2) (20, 78.7) (50, 89.6)
            };

        \addplot[draw=mygreen4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen4, draw=mygreen4}, smooth, tension=0.3] coordinates {
                (1, 33.3) (5, 47.0) (20, 55.7) (50, 65.6)
            };

    \end{axis}

    \begin{axis}[
            at={(ax1.south east)},
            name=ax2,
            xshift=0.6cm,
            xlabel={$n$},
            width=0.28\textwidth,
            height=0.2\textheight,
            xtick={1, 5, 20, 50},
            xticklabels={1, 5, 20, 50},
            x tick label style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
            ytick={0, 10, 20, 30, 40, 50},
            xlabel near ticks,
            ymin=0, ymax=50,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=true,
            grid style=dashed,
            xmode=log,
            legend style={
                    at={(-0.2,-0.28)},
                    anchor=north,
                    font=\footnotesize,
                    legend columns=2,
                    draw=none,
                    /tikz/every even column/.append style={column sep=1.0cm}
                },
            legend image post style={xscale=0.75}, %
        ]
        \addplot[draw=mygreen1, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen1, draw=mygreen1}, smooth, tension=0.3] coordinates {
                (1, 4.4) (5, 7.1) (20, 10.4) (50, 12.6)
            };

        \addplot[draw=mygreen2, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen2, draw=mygreen2}, smooth, tension=0.3] coordinates {
                (1, 6.0) (5, 10.9) (20, 19.7) (50, 23.5)
            };

        \addplot[draw=mygreen3, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen3, draw=mygreen3}, smooth, tension=0.3] coordinates {
                (1, 9.3) (5, 14.8) (20, 25.7) (50, 29.5)
            };

        \addplot[draw=mygreen4, mark=*, mark size=1pt, thick, line width=1.2pt, mark options={fill=mygreen4, draw=mygreen4}, smooth, tension=0.3] coordinates {
                (1, 25.7) (5, 34.4) (20, 38.8) (50, 44.8)
            };

        \legend{Llama3 8B, Llemma 7B, Llemma 34B, GPT-4o}
    \end{axis}








    \node[anchor=south] at (ax1.north) {\textbf{Type-Check}};
    \node[anchor=south] at (ax2.north) {\textbf{Accuracy}};
\end{tikzpicture}


==> temperature_optimal.tex <==
\definecolor{LightBlue}{RGB}{173, 216, 250}   %
\definecolor{SkyBlue}{RGB}{135, 206, 240}     %
\definecolor{MediumBlue}{RGB}{70, 130, 220}   %
\definecolor{DarkBlue}{RGB}{30, 102, 170}      %
\definecolor{DeepBlue}{RGB}{0, 51, 102}       %
\definecolor{SuperDeepBlue}{RGB}{0, 25, 51}       %














\begin{tikzpicture}
    \begin{axis}[
            name=ax1,
            width=0.28\textwidth,
            height=0.2\textheight,
            xlabel={Temperature ($T$)},
            ylabel={Score (\%)},
            xtick={0.3, 0.5, 0.7, 0.9, 1.1},
            xticklabels={0.3, 0.5, 0.7, 0.9, 1.1},
            x tick label style={font=\footnotesize},
            ylabel style={font=\small},
            ytick={0, 5, 10, 15, 20, 25},
            yticklabels={0, 5, 10, 15, 20, 25},
            y tick label style={font=\footnotesize},
            xlabel near ticks,
            ylabel near ticks,
            xmin=0.2, xmax=1.2,
            ymin=0, ymax=25,
            axis lines*=left,
            ymajorgrids=true,
            grid style=dashed,
            legend style={
                    at={(1.0,-0.35)},
                    anchor=north,
                    legend columns=3,
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.3cm}
                },
            legend image post style={xscale=0.75},
        ]
        \addplot[
            draw=LightBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=LightBlue, draw=LightBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 2.59) (0.5, 2.81) (0.7, 1.84) (0.9, 1.14) (1.1, 0.76)
            };

        \addplot[
            draw=SkyBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=SkyBlue, draw=SkyBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 5.46) (0.5, 5.03) (0.7, 3.41) (0.9, 2.00) (1.1, 1.19)
            };

        \addplot[
            draw=MediumBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=MediumBlue, draw=MediumBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 8.65) (0.5, 8.86) (0.7, 7.14) (0.9, 4.38) (1.1, 2.00)
            };

        \addplot[
            draw=DarkBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=DarkBlue, draw=DarkBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 11.68) (0.5, 12.65) (0.7, 11.35) (0.9, 7.51) (1.1, 4.00)
            };

        \addplot[
            draw=DeepBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=DeepBlue, draw=DeepBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 13.62) (0.5, 15.24) (0.7, 14.70) (0.9, 11.30) (1.1, 7.08)
            };

        \addplot[
            draw=SuperDeepBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=SuperDeepBlue, draw=SuperDeepBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 16.76) (0.5, 18.92) (0.7, 19.46) (0.9, 17.30) (1.1, 11.35)
            };

        \legend{$n=1$, $n=2$, $n=5$, $n=10$, $n=20$, $n=50$}
    \end{axis}

    \begin{axis}[
            at={(ax1.south east)},
            name=ax2,
            xshift=0.3cm,
            xlabel={Temperature ($T$)},
            width=0.28\textwidth,
            height=0.2\textheight,
            xtick={0.3, 0.5, 0.7, 0.9, 1.1},
            xticklabels={0.3, 0.5, 0.7, 0.9, 1.1},
            x tick label style={font=\footnotesize},
            ylabel style={font=\small},
            ytick={0, 5, 10, 15, 20, 25},
            yticklabels={0, 5, 10, 15, 20, 25},
            y tick label style={font=\footnotesize},
            xlabel near ticks,
            ylabel near ticks,
            xmin=0.2, xmax=1.2,
            ymin=0, ymax=25,
            axis lines*=left,
            ymajorgrids=true,
            ymajorticks=false,
            grid style=dashed,
            xmode=linear,
        ]
        \addplot[
            draw=LightBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=LightBlue, draw=LightBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 5.68) (0.5, 5.30) (0.7, 3.51) (0.9, 1.95) (1.1, 0.59)
            };

        \addplot[
            draw=SkyBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=SkyBlue, draw=SkyBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 7.84) (0.5, 7.73) (0.7, 7.14) (0.9, 3.95) (1.1, 1.41)
            };

        \addplot[
            draw=MediumBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=MediumBlue, draw=MediumBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 13.08) (0.5, 12.49) (0.7, 10.81) (0.9, 7.73) (1.1, 4.54)
            };

        \addplot[
            draw=DarkBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=DarkBlue, draw=DarkBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 15.46) (0.5, 16.38) (0.7, 14.00) (0.9, 11.73) (1.1, 6.54)
            };

        \addplot[
            draw=DeepBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=DeepBlue, draw=DeepBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 17.84) (0.5, 18.86) (0.7, 18.70) (0.9, 15.14) (1.1, 10.27)
            };

        \addplot[
            draw=SuperDeepBlue,
            mark=*,
            mark size=1pt,
            thick,
            line width=1.2pt,
            mark options={fill=SuperDeepBlue, draw=SuperDeepBlue},
            smooth,
            tension=0.3
        ] coordinates {
                (0.3, 21.08) (0.5, 23.78) (0.7, 23.78) (0.9, 21.08) (1.1, 15.68)
            };
    \end{axis}

    \node[anchor=south] at (ax1.north) {\textbf{BEq$_L$}};
    \node[anchor=south] at (ax2.north) {\textbf{BEq+}};
\end{tikzpicture}

